Ca II H and K Chromospheric Emission Lines in Late K and M Dwarfs

We have measured the profiles of the Ca II H and K chromospheric emission lines in 147 main sequence stars of spectral type M5-K7 (0.30-0.55 solar masses) using multiple high resolution spectra obtained during six years with the HIRES spectrometer on the Keck 1 telescope. Remarkably, the average FWHM, equivalent widths, and line luminosities of Ca II H and K increase by a factor of 3 with increasing stellar mass over this small range of stellar masses. We fit the H and K lines with a double Gaussian model to represent both the chromospheric emission and the non-LTE central absorption. Most of the sample stars display a central absorption that is typically redshifted by ~0.1 km/s relative to the emission, but the nature of this velocity gradient remains unknown. The FWHM of the H and K lines increase with stellar luminosity, reminiscent of the Wilson-Bappu effect in FGK-type stars. Both the equivalent widths and FWHM exhibit modest temporal variability in individual stars. At a given value of M_v, stars exhibit a spread in both the equivalent width and FWHM of Ca II H and K, due both to a spread in fundamental stellar parameters including rotation rate, age, and possibly metallicity, and to the spread in stellar mass at a given M_v. The K line is consistently wider than the H line, as expected, and its central absorption is more redshifted, indicating that the H and K lines form at slightly different heights in the chromosphere where the velocities are slightly different. The equivalent width of H-alpha correlates with Ca II H and K only for stars having Ca II equivalent widths above ~2 angstroms, suggesting the existence of a magnetic threshold above which the lower and upper chromospheres become thermally coupled.

==> (inline-0) <==
\begin{deluxetable}{lllcrrccc}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Observed stars}
\tablehead{
\colhead{GJ} & \colhead{HIP} & \colhead{Other} & \colhead{Spectral} & \colhead{$M_V$} & \colhead{B-V} & \colhead{Number} & \colhead{Begin} & \colhead{End} \\
\colhead{} 	& \colhead{} & \colhead{} 	& \colhead{type}	& \colhead{} 		& \colhead{} 	& \colhead{of obs.} & \colhead{(JD-2440000)} & \colhead{(JD-2440000)}
}
\startdata
  	& 428 &  			& M1 & 9.67 & 1.48 & 21 & 11757.10 & 12989.71 \\
1	& 439 & HD 225213 	& M1.5 & 10.37 & 1.46 & 3 & 12600.79 & 12899.00 \\
14	& 1368 & 			& K7 & 8.06 & 1.42 & 10 & 12097.03 & 12924.89 \\
15	& 1475 & HD 1326	& M1.5 & 10.31 & 1.56 & 25 & 10461.77 & 12924.89 \\
15B	& 	& HD 1326B	& M3.5 & 13.28 & 1.80 & 19 & 10667.00 & 13197.08 \\
1009 & 1734 & 			& M1.5 & 9.86 & 1.48 & 4 & 12600.80 & 13196.06 \\
26 	&	&			& M2.5 & 10.55 & 1.54 & 26 & 11581.71 & 12988.81 \\
27 	& 3143 &			& M0.5 & 9.62 & 1.46 & 4 & 12600.80 & 13196.08 \\
48 	& 4856 &			& M3 & 10.40 & 1.46 & 16 & 10667.04 & 13197.11 \\
49 	& 4872 & 			& M1.5 & 9.55 & 1.50 & 18 & 10667.05 & 13197.11 \\
54.1 & 5643 &			& M4.5 & 14.25 & 1.85 & 15 & 11012.05 & 13196.09 \\
	& 8051 &			& M2 & 10.70 & 1.52 & 10 & 11581.76 & 12926.06 \\
83.1 & 		&		& M4.5 & 13.99 & 1.82 & 18 & 11411.04 & 12989.75 \\
	&	& G 244-047	& M3 & 11.23 & 1.54 & 9 & 11581.79 & 12850.07 \\
87	& 10279 &		& M1.5 & 9.95 & 1.43 & 18 & 11410.13 & 13045.71 \\
	& 11048 &		& M0.5 & 8.96 & 1.51 & 18 & 11581.80 & 12897.96 \\
105B & 		&		& M4 & 12.37 & 1.62 & 2 & 12830.12 & 12988.77 \\
109	& 12781 &		& M3 & 11.19 & 1.55 & 13 & 11410.10 & 12854.11 \\
156	& 	& SAO 130811 & K7 & 8.10 & 1.37 & 19 & 10461.85 & 12897.99 \\
	& 20917 & HD 28343 & K7 & 8.05 & 1.38 & 13 & 11226.80 & 12898.05 \\
	& 21553 & HD 232979 & K7 & 8.59 & 1.43 & 10 & 11543.96 & 12898.04 \\
	& 21556 & 		& M1.5 & 10.13 & 1.52 & 10 & 11580.78 & 12899.04 \\
176	& 21932 & HD 285968 & K5 & 10.10 & 1.51 & 19 & 10839.76 & 12898.12 \\
	& 22627 & 		& M3.5 & 11.54 & 1.60 & 14 & 11580.83 & 13016.83 \\
180	& 22762 & 		& M2 & 10.44 & 1.52 & 7 & 11580.79 & 12898.10 \\
	& 23512 &		& M3 & 11.87 & 1.66 & 10 & 11543.90 & 12899.10 \\
191	& 24186 & HD 33793 & M1 & 10.92 & 1.54 & 11 & 11170.92 & 12988.87 \\
	& 24284 & 		& M2 & 10.29 & 1.55 & 6 & 12899.08 & 13045.74 \\
205	& 25878 & HD 36395 & M1.5 & 9.14 & 1.52 & 19 & 10420.00 & 12924.99 \\
	& 	& G 097-054 	& M3.5 & 11.34 & 1.59 & 6 & 11580.84 & 12899.11 \\
208	& 26335 & HD 245409 & K7 & 8.61 & 1.44 & 21 & 10420.01 & 12899.12 \\
	& 26801 & HD 233153 & M0.5 & 9.39 & 1.44 & 9 & 11580.77 & 12925.00 \\
213	& 26857 &		& M4 & 12.67 & 1.67 & 8 & 11550.89 & 12924.07 \\
	& 	& G 192-013	& M3.5 & 12.32 & 1.60 & 10 & 11543.99 & 12925.03 \\
	& 29052 &		& M4 & 11.58 & 1.60 & 8 & 11580.85 & 12988.93 \\
226	& 29277 & 		& M2 & 10.62 & 1.51 & 13 & 10839.95 & 12925.05 \\
229	& 29295 & HD 42581 & M1 & 9.33 & 1.51 & 21 & 10420.06 & 12924.15 \\
239	& 31635 & HD 260655 & K7 & 9.67 & 1.46 & 13 & 10839.94 & 12924.11 \\
250B & 		&		& M2 & 10.35 & 1.42 & 1 & 12924.09 & 12924.09 \\
251	& 33226 & HD 265866 & M3 & 11.18 & 1.58 & 16 & 10784.07 & 12925.08 \\
273	& 36208 & 		& M3.5 & 11.99 & 1.53 & 14 & 10805.89 & 12988.95 \\
	& 36338 &		& M3 & 10.99 & 1.42 & 6 & 11580.87 & 12988.96 \\
	& 36834 & 		& M0.5 & 10.50 & 1.70 & 10 & 11580.89 & 13045.80 \\
	& 37217 & 		& M3 & 11.52 & 2.00 & 6 & 11580.86 & 12925.13 \\
285	& 37766 &		& M4.5 & 12.25 & 1.61 & 9 & 11544.07 & 13076.97 \\
2066 & 40501 &		& M2 & 10.24 & 1.50 & 13 & 10805.88 & 13017.87 \\
	& 41689 &		& K7 & 8.88 & 1.35 & 5 & 12989.02 & 13077.03 \\
	& 42220 &		& K7 & 8.57 & 1.42 & 5 & 12989.03 & 13077.02 \\
324	&	& HD 75732B	& M4 & 12.58 & 1.65 & 11 & 11544.12 & 12988.99 \\
338A & 45343 & HD 79210 & K7 & 8.68 & 1.43 & 18 & 10607.75 & 12989.04 \\
338B & 120005 & HD 79211 & K7 & 8.75 & 1.42 & 19 & 10607.76 & 12989.04 \\
	& 46655 &		& M3.5 & 11.80 & 1.60 & 14 & 11544.11 & 13017.88 \\
	& 46769 & 		& M0 & 9.53 & 1.48 & 4 & 12989.06 & 13077.04 \\
357	& 47103 &		& M2.5 & 11.14 & 1.57 & 13 & 10839.97 & 12989.11 \\
	& 47513 &		& M1.5 & 10.12 & 1.50 & 10 & 11580.94 & 13017.97 \\
	& 47650 &		& M3 & 10.89 & 1.80 & 8 & 11580.91 & 12989.08 \\
	& 48714 &		& M0 & 8.90 & 1.47 & 13 & 11552.03 & 13017.94 \\
382	& 49986 & SAO 137411 & M1.5 & 9.80 & 1.51 & 20 & 10607.76 & 13017.96 \\
388	& 	& SAO 81292	& M3.5 & 11.07 & 1.54 & 11 & 12064.85 & 13044.88 \\
390	& 51007 &		& M1 & 9.69 & 1.45 & 12 & 11580.98 & 13045.88 \\
393	& 51317 &		& M2 & 10.33 & 1.52 & 19 & 10607.77 & 13045.86 \\
394	& 	& HD 237903	& K7 & 8.56 & 1.34 & 2 & 12804.82 & 13044.89 \\
	& 51468 & HD 90875 & K5 & 6.86 & 1.18 & 13 & 11200.05 & 13044.90 \\
397	& 51525 &		& K5 & 7.88 & 1.33 & 18 & 11200.06 & 13044.90 \\
402	& 53020 &		& M4 & 12.91 & 1.68 & 10 & 11552.11 & 13017.99 \\
406	& 		&		& M5.5 & 16.68 & 2.00 & 16 & 11172.07 & 13018.00 \\
408	& 53767 &		& M2.5 & 10.92 & 1.55 & 18 & 10607.79 & 13077.05 \\
410	& 53985 & HD 95650 & M0 & 9.24 & 1.44 & 18 & 11581.03 & 13077.05 \\
411	& 54035 & HD 95735 & M2 & 10.46 & 1.51 & 36 & 10602.91 & 13018.16 \\
412A & 54211 & SAO 43609 & M0.5 & 10.26 & 1.54 & 19 & 10605.79 & 13077.08 \\
413	& 54532 & 		& M2 & 10.31 & 1.55 & 11 & 11552.09 & 13017.17 \\
414B &	& HD 97101B	& M1.5 & 9.57 & 1.57 & 6 & 12064.77 & 13044.98 \\
414A & 54646 & HD 97101 & K8 & 7.93 & 1.36 & 21 & 10463.01 & 13044.98 \\
424	& 55360 & SAO 15475 & M0 & 9.53 & 1.42 & 10 & 11552.06 & 13018.15 \\
433	& 56528 & SAO 202602 & M1.5 & 10.01 & 1.49 & 11 & 11200.04 & 13018.04 \\
	& 57050 &		& M4 & 11.79 & 1.60 & 10 & 11581.04 & 13077.10 \\
436	& 57087 &		& M2.5 & 10.63 & 1.52 & 78 & 11552.07 & 13196.77 \\
445	& 57544 &		& M3.5 & 12.12 & 1.59 & 15 & 10840.15 & 13018.11 \\
447	& 57548 &		& M4 & 13.46 & 1.77 & 14 & 10983.75 & 13018.03 \\
450	& 57802 & SAO 43609 & M1 & 10.12 & 1.52 & 17 & 10840.13 & 13018.11 \\
	& 59406 & L 758-107 & M4 & 12.08 & 1.40 & 11 & 11581.11 & 13018.06 \\
465	& 60559 &		& M4 & 11.57 & 1.62 & 13 & 11552.13 & 13018.08 \\
486	& 62452 &		& M3.5 & 11.83 & 1.56 & 19 & 10839.14 & 13046.07 \\
	& 62687 & HD 111631 & K7 & 8.32 & 1.42 & 13 & 11582.07 & 13046.04 \\
494A & 63510 &		& M0.5 & 9.43 & 1.45 & 22 & 11582.07 & 13046.05 \\
514	&		&		& M0.5 & 9.63 & 1.50 & 26 & 10546.01 & 13196.82 \\
	& 66459 & SAO 63647 & K5 & 8.88 & 1.40 & 11 & 11581.07 & 13071.99 \\
526	& 67155 & HD 119850 & M1.5 & 9.79 & 1.45 & 19 & 10546.02 & 13071.96 \\
	& 67164 &		& M3.5 & 11.53 & 1.54 & 13 & 11582.05 & 13179.80 \\
	& 68469 & HD 122303 & M1 & 9.68 & 1.49 & 12 & 11410.73 & 13071.95 \\
	& 70865 &		& M2 & 9.90 & 1.47 & 5 & 12897.72 & 13179.79 \\
	& 70975 &		& M3.5 & 11.71 & 1.61 & 13 & 11582.09 & 13153.87 \\
555	& 71253 &		& M4 & 12.42 & 1.62 & 16 & 11410.73 & 13153.87 \\
9492 & 71898 & SAO 17568 & M3 & 10.91 & 1.62 & 17 & 10840.16 & 13077.11 \\
569A & 72944 &		& M2.5 & 10.24 & 1.48 & 12 & 12062.87 & 13153.93 \\
581	& 74995 &		& M3 & 11.57 & 1.61 & 15 & 11409.76 & 13077.15 \\
	& 79755 & HD 147379A & K7 & 8.46 & 1.41 & 16 & 11679.96 & 13179.94 \\
	&	& HD 147379B	& M3 & 10.54 &1.51 & 15 & 11679.97 & 13179.94 \\
623	& 80346 &		& M3 & 10.74 & 1.48 & 2 & 12062.92 & 12099.83 \\
625	& 80459 &		& M1.5 & 11.04 & 1.59 & 17 & 10862.14 & 13179.92 \\
628	& 80824 & 		& M3.5 & 11.97 & 1.60 & 21 & 11409.75 & 13153.92 \\
638	& 82003 & HD 151288 & K5 & 8.16 & 1.37 & 24 & 10601.99 & 13179.97 \\
649	& 83043 &		& M1 & 9.55 & 1.59 & 27 & 11409.82 & 13195.81 \\
	& 83762 &		& M3 & 10.95 & 1.56 & 3 & 12897.79 & 13181.93 \\
	& 84099 &		& M3.5 & 11.14 & 1.50 & 16 & 11678.94 & 13074.09 \\
667C &		&		& M1.5 & 11.00 & 1.57 & 14 & 11704.98 & 13153.97 \\
	& 84790 &		& M2.5 & 10.91 & 1.56 & 18 & 11704.94 & 13181.92 \\
673	& 85295 & HD 157881 & K5 & 8.10 & 1.36 & 21 & 10275.88 & 13153.98 \\
678	& 85665 & SAO 122446 & M0 & 9.32 & 1.45 & 18 & 10955.06 & 13153.98 \\
687 	& 86162 & SAO 17568 & M3 & 10.87 & 1.50 & 27 & 10603.96 & 13179.98 \\
686	& 86287 &		& M1 & 10.07 & 1.53 & 20 & 10604.94 & 13181.85 \\
694	& 86776 &		& M2.5 & 10.61 & 1.55 & 20 & 10956.10 & 13179.99 \\
2130A & 86961 &		& M2 & 11.54 & 1.46 & 13 & 11702.95 & 13153.99 \\
699	& 87937 &		& M4 & 13.24 & 1.74 & 74 & 10602.00 & 13195.82 \\
701	& 88574 & HD 165222 & M1 & 9.91 & 1.52 & 29 & 10602.02 & 13072.12 \\
	&	& LHS 462	& M3 & 11.58 & 1.58 & 14 & 11704.96 & 13180.01 \\
	&	& G 205-028	& M3.5 & 11.61 & 2.01 & 12 & 11705.98 & 13180.02 \\
4063 &	&			& M3.5 & 12.12 & 1.42 & 16 & 11409.86 & 13180.03 \\
	& 91699 &		& M3 & 11.00 & 1.63 & 15 & 11706.00 & 13181.91 \\
725A & 91768 & HD 173739 & M3 & 11.15 & 1.54 & 23 & 10602.05 & 13179.88 \\
725B & 91772 & HD 173740 & M3.5 & 11.96 & 1.59 & 21 & 10602.06 & 13179.97 \\
729	& 92403 &		& M3.5 & 13.58 & 1.60 & 25 & 10984.03 & 13154.00 \\
745A & 93873 &		& M1.5 & 11.07 & 1.55 & 13 & 10982.94 & 13180.07 \\
745B & 93899 & HD 349726 & M1.5 & 11.01 & 1.55 & 14 & 10983.00 & 13180.06 \\
	& 	& G 207-019 	& M3 & 11.33 & 1.80 & 12 & 11706.04 & 13180.05 \\
752A & 94761 & HD 180617 & M2.5 & 10.29 & 1.50 & 35 & 12061.95 & 13196.85 \\
1245B &		&		& M5.5 & 15.56 & 1.98 & 3 & 12804.00 & 13154.10 \\
	& 99427 & HD 193202 & K5 & 7.75 & 1.32 & 14 & 11342.00 & 13181.97 \\
793	& 101180 &		& M2.5 & 10.94 & 1.56 & 15 & 10983.98 & 13181.98 \\
806	& 102401 &		& M1.5 & 10.31 & 1.49 & 18 & 10602.10 & 13182.00 \\
809	& 103096 &		& M0.5 & 9.30 & 1.49 & 20 & 10602.11 & 13182.02 \\
	& 104432 &		& M1 & 10.45 & 1.49 & 13 & 11704.05 & 13182.05 \\
846	& 108782 & HD 209290 & M0 & 9.09 & 1.46 & 18 & 11410.00 & 13196.92 \\
849	& 109388 &		& M3.5 & 10.70 & 1.52 & 22 & 11410.01 & 13196.93 \\
	& 109555 &		& M2 & 10.11 & 1.52 & 10 & 12095.09 & 13195. 90 \\
860A & 110893 & HD 239960 & M3 & 11.58 & 1.65 & 20 & 10606.07 & 13180.98 \\
873	& 112460 &		& M3.5 & 11.77 & 1.54 & 19 & 12094.98 & 13196.95 \\
876	& 113020 &		& M4 & 11.81 & 1.60 & 144 & 10602.09 & 13196.99 \\
880	& 113296 & HD 216899 & M1.5 & 9.47 & 1.51 & 22 & 10666.04 & 13195.96 \\
884	& 113576 & HD 217357 & K5 & 8.34 & 1.39 & 41 & 10365.88 & 13197.01 \\
887	& 114046 & HD 217987 & M0.5 & 9.75 & 1.48 & 34 & 10984.12 & 13197.01 \\
891	& 114411 &		& M2 & 10.29 & 1.57 & 4 & 12600.73 & 13197.00 \\
	& 115332 &		& M4 & 11.58 & 1.50 & 12 & 11899.78 & 13197.02 \\
	& 115562 & 		& M1 & 9.44 & 1.47 & 3 & 12897.87 & 12988.80 \\
905 	& 		&		& M5 & 14.77 & 1.91 & 16 & 11010.01 & 13197.06 \\
908	& 117473 & SAO 128397 & M1 & 10.10 & 1.48 & 28 & 10366.88 & 13196.01 \\
911	& 117886 &		& K7 & 8.91 & 1.42 & 4 & 12600.78 & 13197.04 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllcrrrrrrrr}
\rotate 
\tablewidth{0pt}
\tablenum{2}
\tablecaption{Average H line parameters}
\tablehead{
\colhead{GJ} & \colhead{HIP} & \colhead{Other} & \colhead{\# good} & \colhead{ EW} & \colhead{ $\sigma_{EW}$} & \colhead{ FWHM} & \colhead{ $\sigma_{FWHM}$} & \colhead{ $\Delta \lambda_c$} & \colhead{ $\sigma_{\Delta \lambda_c}$} & \colhead{ V/R} & \colhead{ $\sigma_{V/R}$} \\
\colhead{} 	& \colhead{} & \colhead{} 		& \colhead{spectra \tablenotemark{a}} & \colhead{(\AA)} 		& \colhead{(\AA)} 	& \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{} & \colhead{}
}
\startdata
 & 428 &  &    20 &   	1.25   &      0.13   &       19.49   &      0.31   &      0.12   &     0.08   &       1.020   &     0.019  \\
1 & 439 & HD 225213 & 3 &      0.27   &     0.06   &       12.66   &      0.30 &      0.26   &      0.14   &      -- &      --\\
14 & 1368 &  &   10 &    1.48   &      0.10 &       23.82   &      0.25   &     0.09   &     0.07   &       1.017   &     0.018  \\
15 & 1475 & HD 1326 & 22 &     0.33   &     0.07   &       14.42   &      0.36   &     0.07   &     0.07   &       1.006   &     0.021  \\
15B &  & HD 1326B &    10 &   1.42   &       1.04   &       10.17   &      0.98   &     0.05   &      0.25   &      -- &      --\\
1009 & 1734 &  &   3 &    1.35   &     0.09   &       19.34   &      0.28   &      0.13   &     0.07   &       1.017   &     0.029  \\
26 &  &  &   25 &   0.42   &     0.09   &       14.20   &      0.51   &    -0.02   &      0.24   &       1.032   &     0.034  \\
27 & 3143 &  &  3 &    0.95   &      0.15   &       20.01   &      0.53   &     -0.17   &      0.23   &      0.952   &     0.096  \\
48 & 4856 &  &   14 &   0.51   &     0.05   &       15.12   &      0.44   &      0.16   &      0.17   &       1.017   &     0.029  \\
49 & 4872 &  &  18 &     2.00 &      0.24   &       19.92   &      0.28   &       0.00 &     0.05   &       1.001   &     0.011  \\
54.1 & 5643 &  &   11 &    6.10 &       3.05   &       10.49   &      0.42   &      0.12   &      0.48   &      -- &      --\\
 & 8051 &  &   10 &   0.87   &      0.22   &       12.95   &      0.41   &     0.08   &      0.39   &       1.054   &     0.074  \\
83.1 &  &  &   9 &    6.33   &       1.45   &       10.85   &      0.32   &      0.14   &      0.59   &      -- &      --\\
 &  & G 244-047 &  7 &    0.58   &     0.08   &       15.32   &      0.25   &      0.18   &      0.15   &       1.022   &      0.132  \\
87 & 10279 &  &   17 &   0.39   &     0.05   &       16.80   &      0.44   &      0.12   &      0.14   &       1.022   &     0.041  \\
 & 11048 &  &    18 &   1.29   &      0.15   &       22.06   &      0.50 &      0.11   &     0.07   &       1.021   &     0.019  \\
105B &  &  &  1 &    0.33   &      -- &       10.26   &      -- &      0.36   &      -- &      -- &      --\\
109 & 12781 &  &  10 &    0.54   &      0.11   &       11.75   &      0.38   &      0.21   &      0.35   &       1.013   &    0.005  \\
156 &  & SAO 130811 &  19 &    0.79   &     0.08   &       25.67   &      0.48   &      0.12   &     0.07   &       1.042   &     0.028  \\
 & 20917 & HD 28343 &    13 &   1.11   &      0.12   &       24.94   &      0.70   &     0.07   &     0.08   &       1.021   &     0.020\\
 & 21553 & HD 232979 &    10 &   1.21   &     0.05   &       22.88   &      0.36   &      0.11   &     0.05   &       1.032   &     0.018  \\
 & 21556 &  &  10 &    0.38   &     0.04   &       17.78   &      0.50   &      0.29   &      0.23   &       1.065   &     0.072  \\
176 & 21932 & HD 285968 &  19 &    0.97   &      0.10 &       17.23   &      0.40 &     0.07   &     0.08   &       1.013   &     0.026  \\
 & 22627 &  &   12 &   0.75   &     0.08   &       11.51   &      0.40 &     -0.82   &       2.78   &      0.957   &     0.063  \\
180 & 22762 &  &  7 &    0.51   &      0.13   &       12.70 &      0.49   &      0.41   &      0.54   &      -- &      --\\
 & 23512 &  &   3 &   0.46   &     0.07   &       9.92   &      0.30 &      0.56   &      0.23   &      -- &      --\\
191 & 24186 & HD 33793 &  3 &    -- &      -- &       10.86   &      0.80 &    -0.07   &       2.79   &      -- &      --\\
 & 24284 &  &  6 &    0.38   &     0.03   &       15.76   &      0.42   &      0.12   &     0.06   &       1.021   &     0.022  \\
205 & 25878 & HD 36395 &   18 &    1.70 &      0.12   &       21.70 &      0.33   &     0.02   &     0.05   &       1.007   &     0.012  \\
 &  & G 097-054 &   4 &   0.38   &     0.03   &       11.15   &      0.63   &       0.00 &      0.22   &      -- &      --\\
208 & 26335 & HD 245409 &  15 &     2.46   &      0.13   &       21.40 &      0.31   &    -0.03   &      0.13   &      0.995   &     0.014  \\
 & 26801 & HD 233153 &   9 &    1.81   &      0.19   &       21.06   &      0.36   &     0.06   &     0.08   &       1.014   &     0.019  \\
213 & 26857 &  &  5 &    0.46   &      0.21   &       9.82   &      0.44   &     -0.55   &      0.88   &      -- &      --\\
 &  & G 192-013 &  8 &    0.67   &      0.15   &       10.21   &      0.51   &     -0.13   &      0.72   &      -- &      --\\
 & 29052 &  &  3 &    0.40 &      0.16   &       10.61   &      0.78   &       3.82   &       4.02   &      0.993   &      --\\
226 & 29277 &  & 5 &     0.61   &      0.10 &       13.65   &      0.46   &     0.02   &      0.48   &      0.960   &      --\\
229 & 29295 & HD 42581 &  21 &     1.24   &      0.14   &       21.10   &      0.43   &     0.09   &     0.05   &       1.023   &     0.015  \\
239 & 31635 & HD 260655 &    13 &  0.59   &     0.09   &       17.65   &      0.45   &      0.12   &     0.09   &       1.014   &     0.019  \\
250B &  &  &   1 &   0.88   &      -- &       15.43   &      -- &    -0.05   &      -- &      0.977   &      --\\
251 & 33226 & HD 265866 &  14 &    0.34   &     0.06   &       11.66   &      0.42   &     0.01   &      0.19   &      0.980 &     0.034  \\
273 & 36208 &  &   12 &   0.42   &      0.11   &       10.69   &      0.31   &     0.03   &     0.08   &      0.999   &     0.052  \\
 & 36338 &  &   5 &   0.52   &      0.17   &       12.02   &      0.60 &      0.10 &      0.56   &       1.019   &      --\\
 & 36834 &  &    10 &  0.55   &     0.06   &       14.20 &      0.43   &      0.11   &      0.15   &       1.009   &      --\\
 & 37217 &  &   1 &   0.40 &      -- &       11.31   &      -- &     0.05   &      -- &      -- &      --\\
285 & 37766 &  &  1 &     20.16   &      -- &       15.89   &      -- &       2.94   &      -- &      -- &      --\\
2066 & 40501 &  &   12 &   0.63   &     0.09   &       14.90 &      0.34   &     0.09   &      0.10 &       1.014   &     0.030\\
 & 41689 &  &    3 &  0.54   &     0.04   &       22.97   &      0.33   &      0.22   &      0.12   &       1.073   &     0.057  \\
 & 42220 &  &   5 &   0.81   &     0.05   &       23.83   &      0.30 &     0.04   &      0.14   &       1.013   &     0.039  \\
324B &  & HD 75732B & 1 &     0.73   &      -- &       9.23   &      -- &      -2.78   &      -- &      -- &      --\\
338A & 45343 & HD 79210 &  16 &     1.28   &      0.11   &       23.04   &      0.41   &      0.11   &     0.05   &       1.032   &     0.014  \\
338B & 120005 & HD 79211 &  19 &     1.36   &     0.09   &       22.72   &      0.33   &     0.08   &     0.05   &       1.016   &    0.009  \\
 & 46655 &  &   8 &   0.34   &     0.05   &       10.39   &      0.82   &      0.53   &      0.81   &      0.989   &      --\\
 & 46769 &  &    4 &  0.92   &     0.07   &       20.02   &      0.41   &     0.04   &      0.11   &       1.021   &     0.013  \\
357 & 47103 &  & 6 &     0.20 &     0.04   &       10.71   &      0.51   &      0.51   &       2.97   &      0.988   &      0.103  \\
 & 47513 &  &   10 &    1.03   &      0.13   &       17.30   &      0.35   &      0.10 &      0.16   &       1.022   &     0.030  \\
 & 47650 &  &    7 &   2.87   &      0.43   &       13.79   &      0.20 &     0.06   &      0.17   &      -- &      --\\
 & 48714 &  &    13 &   1.58   &     0.09   &       22.20 &      0.31   &    -0.02   &     0.08   &       1.001   &     0.015  \\
382 & 49986 & SAO 137411 & 20 &      1.57   &      0.13   &       18.69   &      0.31   &     0.04   &     0.05   &       1.008   &     0.010\\
388 &  & SAO 81292 &  0 &    -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
390 & 51007 &  &   11 &    1.27   &      0.12   &       19.88   &      0.40 &      0.15   &      0.11   &       1.029   &     0.027  \\
393 & 51317 &  &   19 &   0.68   &     0.08   &       14.51   &      0.34   &     0.04   &     0.08   &       1.004   &     0.014  \\
394 &  & HD 237903 &   2 &   0.93   &     0.01   &       24.63   &     0.01   &      0.14   &     0.02   &       1.029   &     0.017  \\
 & 51468 & HD 90875 &   11 &   0.36   &     0.04   &       30.00 &      0.48   &      0.11   &     0.07   &       1.029   &     0.018  \\
397 & 51525 &  &    18 &   1.14   &     0.09   &       24.60 &      0.62   &     0.08   &      0.16   &       1.023   &     0.027  \\
402 & 53020 &  &   6 &   0.90 &      0.15   &       10.18   &      0.50 &     -0.34   &      0.71   &      -- &      --\\
406 &  &  &    4 &   33.39   &       14.65   &       11.56   &      0.29   &     0.09   &      0.20 &      -- &      --\\
408 & 53767 &  &  17 &    0.54   &     0.08   &       12.24   &      0.27   &     0.03   &      0.12   &      0.990   &     0.014  \\
410 & 53985 & HD 95650 &  11 &     3.13   &      0.33   &       20.31   &      0.35   &       0.00 &     0.08   &      0.997   &     0.011  \\
411 & 54035 & HD 95735 &   32 &   0.18   &     0.03   &       13.32   &      0.28   &     0.09   &      0.13   &       1.018   &     0.022  \\
412A & 54211 & SAO 43609 &   10 &   0.17   &     0.03   &       14.40 &      0.45   &      0.12   &     0.07   &       1.057   &     0.037  \\
413 & 54532 &  &   10 &   0.61   &     0.06   &       15.93   &      0.55   &      0.22   &      0.25   &       1.036   &     0.036  \\
414B &  & HD 97101B &   6 &    1.10 &     0.07   &       21.06   &      0.46   &      0.14   &      0.22   &       1.022   &     0.020  \\
414A & 54646 & HD 97101 &  20 &    0.87   &     0.09   &       25.17   &      0.40 &     0.08   &     0.07   &       1.024   &     0.020  \\
424 & 55360 & SAO 15475 &   10 &   0.61   &     0.08   &       19.52   &      0.50 &      0.20 &      0.10 &       1.036   &     0.021  \\
433 & 56528 & SAO 202602 &  10 &    0.47   &     0.05   &       18.01   &      0.50 &      0.16   &      0.16   &       1.038   &     0.057  \\
 & 57050 &  &   4 &   0.33   &     0.05   &       10.54   &      0.67   &     -0.10 &       1.00 &       1.062   &     0.021  \\
436 & 57087 &  &  67 &    0.38   &     0.03   &       14.64   &      0.46   &       0.00 &      0.67   &       1.003   &     0.034  \\
445 & 57544 &  &   8 &   0.24   &     0.07   &       9.98   &      0.73   &      0.12   &       1.05   &      0.960   &     0.065  \\
447 & 57548 &  &   10 &   0.53   &      0.19   &       9.76   &      0.42   &     0.06   &      0.18   &      0.956   &      --\\
450 & 57802 & SAO 43609 &  17 &     1.20 &      0.12   &       16.82   &      0.34   &     0.09   &      0.13   &       1.021   &     0.015  \\
 & 59406B & L 758-107 &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
465 & 60559 &  &  1 &    0.16   &      -- &       10.26   &      -- &     -0.11   &      -- &      -- &      --\\
486 & 62452 &  &   12 &   0.28   &     0.04   &       10.65   &      0.55   &     0.07   &      0.55   &      0.999   &     0.082  \\
 & 62687 & HD 111631 &  13 &     1.41   &      0.12   &       23.31   &      0.34   &     0.05   &     0.07   &       1.009   &     0.020  \\
494A & 63510 &  &   2 &    7.48   &      0.17   &       22.08   &       0.00 &       5.89   &      0.82   &      -- &      --\\
514 &  &  &  26 &    0.90 &     0.08   &       19.34   &      0.28   &      0.11   &     0.06   &       1.029   &     0.016  \\
 & 66459 & SAO 63647 &  11 &     1.10 &     0.07   &       22.19   &      0.39   &     0.09   &     0.06   &       1.019   &     0.013  \\
526 & 67155 & HD 119850 &   18 &   0.61   &     0.09   &       18.04   &      0.44   &      0.12   &     0.04   &       1.027   &     0.019  \\
 & 67164 &  &   3 &   0.37   &     0.07   &       10.94   &      0.31   &       2.94   &       5.14   &       1.066   &      --\\
 & 68469 & HD 122303 & 11 &     0.78   &     0.09   &       19.58   &      0.36   &      0.15   &     0.06   &       1.036   &     0.019  \\
 & 70865 &  &   5 &   0.55   &     0.07   &       19.31   &      0.45   &     0.08   &     0.02   &       1.018   &     0.019  \\
 & 70975 &  &    2 &  0.19   &     0.04   &       11.03   &      0.38   &      -1.24   &       1.97   &      -- &      --\\
555 & 71253 &  &   10 &   0.37   &     0.05   &       10.83   &      0.29   &    -0.08   &      0.27   &       1.068   &     0.057  \\
9492 & 71898 & SAO 17568 &  13 &    0.44   &      0.11   &       12.39   &      0.51   &     0.06   &      0.50 &       1.015   &     0.052  \\
569A & 72944 &  &    1 &   4.75   &      -- &       16.43   &      --   &     -0.15   &      -- &      0.980   &      --\\
581 & 74995 &  &   12 &   0.18   &     0.02   &       11.13   &      0.71   &     0.02   &      0.28   &       1.041   &     0.032  \\
 & 79755 & HD 147379A &  16 &     1.19   &     0.07   &       24.38   &      0.26   &     0.09   &     0.06   &       1.021   &     0.015  \\
 &  & HD 147379B &    14 &  0.83   &     0.06   &       15.48   &      0.40 &      0.11   &      0.13   &       1.023   &     0.023  \\
623 & 80346 &  &  2 &    0.31   &     0.07   &       11.06   &      0.37   &      0.21   &      0.47   &      -- &      --\\
625 & 80459 &  &   16 &   0.34   &     0.09   &       10.69   &      0.47   &      0.14   &      0.41   &      0.953   &      --\\
628 & 80824 &  &   16 &   0.45   &      0.10 &       10.59   &      0.41   &     -0.33   &       1.55   &       1.055   &      --\\
638 & 82003 & HD 151288 &  24 &    0.87   &     0.07   &       24.62   &      0.26   &      0.15   &     0.04   &       1.040   &     0.016  \\
649 & 83043 &  &    27 &   1.14   &     0.08   &       19.66   &      0.37   &      0.10 &     0.07   &       1.017   &     0.017  \\
 & 83762 &  &   2 &   0.40 &     0.03   &       12.35   &     0.03   &      0.65   &      0.40 &      -- &      --\\
 & 84099 &  &  12 &    0.48   &     0.07   &       12.30   &      0.41   &      0.85   &       2.66   &      0.989   &      --\\
667C &  &  &    9 &  0.36   &     0.05   &       11.30 &      0.36   &    -0.03   &      0.65   &       1.020   &      --\\
 & 84790 &  &  9 &    0.34   &     0.04   &       11.42   &      0.50 &      0.68   &       2.92   &      0.972   &     0.021  \\
673 & 85295 & HD 157881 &  21 &     1.27   &      0.10 &       23.67   &      0.53   &     -0.15   &     0.08   &      0.976   &     0.014  \\
678 & 85665 & SAO 122446 &   17 &   0.99   &      0.13   &       20.22   &      0.40 &     0.09   &     0.07   &       1.021   &     0.026  \\
687 & 86162 & SAO 17568 &   26 &   0.44   &     0.08   &       12.36   &      0.57   &       0.00 &      0.13   &       1.001   &     0.030  \\
686 & 86287 &  &   20 &   0.42   &     0.06   &       16.64   &      0.34   &      0.16   &     0.08   &       1.031   &     0.024  \\
694 & 86776 &  &  18 &    0.72   &      0.13   &       14.25   &      0.39   &      0.14   &      0.17   &      0.994   &     0.017  \\
2130A & 86961 &  &   10 &    1.53   &      0.16   &       19.32   &      0.26   &     0.08   &      0.16   &       1.025   &     0.028  \\
699 & 87937 &  &   51 &   0.33   &      0.11   &       9.11   &      0.35   &     0.02   &      0.20 &      -- &      --\\
701 & 88574 & HD 165222 &   29 &   0.65   &     0.04   &       17.57   &      0.33   &      0.13   &     0.08   &       1.023   &     0.025  \\
 &  & LHS 462 &   3 &   0.24   &     0.04   &       10.27   &      0.52   &     0.07   &      0.15   &       1.003   &      --\\
 &  & G 205-028 &   6 &   0.74   &      0.21   &       11.74   &      0.39   &      0.22   &      0.45   &       1.025   &      --\\
4063 &  &  &  14 &    0.69   &      0.10 &       14.23   &      0.59   &      0.16   &      0.31   &       1.026   &     0.064  \\
 & 91699 &  &  12 &    0.26   &     0.09   &       11.99   &      0.71   &      0.56   &       2.97   &       1.073   &     0.050  \\
725A & 91768 & HD 173739 &  19 &    0.20 &     0.05   &       10.81   &      0.36   &     0.02   &      0.16   &      -- &      --\\
725B & 91772 & HD 173740 &   13 &   0.38   &      0.14   &       9.88   &      0.38   &    -0.03   &      0.19   &      0.992   &      --\\
729 & 92403 &  &   10 &    5.82   &       1.24   &       11.35   &      0.44   &    -0.06   &       2.37   &      -- &      --\\
745A & 93873 &  &  0 &    -- &      -- &      --   &      -- &      -- &      -- &      -- &      --\\
745B & 93899 & HD 349726 & 0 &     -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
 &  & G 207-019 &   4 &   0.31   &      0.10 &       10.15   &      0.51   &       1.94   &       1.42   &       1.078   &      --\\
752A & 94761 & HD 180617 &  35 &    0.66   &     0.06   &       17.19   &      0.29   &      0.13   &     0.07   &       1.014   &     0.015  \\
1245B &  &  &    1 &   5.52   &      -- &       14.38   &      --   &      0.28   &      -- &      -- &      --\\
 & 99427 & HD 193202 &  14 &    0.59   &      0.14   &       25.58   &       5.75   &     -0.10 &      0.94   &       1.054   &     0.022  \\
793 & 101180 &  &    12 &   1.19   &      0.12   &       11.85   &      0.46   &      0.11   &      0.24   &      -- &      --\\
806 & 102401 &  &  17 &    0.63   &     0.08   &       14.66   &      0.45   &      0.11   &      0.21   &       1.026   &     0.049  \\
809 & 103096 &  &    20 &   1.10 &     0.09   &       21.66   &      0.30 &      0.15   &     0.04   &       1.039   &     0.014  \\
 & 104432 &  &   10 &   0.18   &     0.02   &       11.48   &      0.59   &    -0.05   &      0.59   &       1.012   &     0.096  \\
846 & 108782 & HD 209290 & 18 &      1.31   &      0.12   &       21.75   &      0.47   &     0.07   &     0.05   &       1.017   &     0.014  \\
849 & 109388 &  &    21 &  0.62   &     0.04   &       16.35   &      0.42   &      0.10 &      0.13   &       1.021   &     0.026  \\
 & 109555 &  &   9 &    1.38   &      0.17   &       18.98   &      0.41   &     0.06   &     0.08   &      0.998   &     0.016  \\
860A & 110893 & HD 239960 &  15 &    0.35   &     0.07   &       10.63   &      0.42   &     0.07   &      0.12   &       1.026   &     0.032  \\
873 & 112460 &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
876 & 113020 &  &   132 &   0.51   &      0.11   &       11.44   &      0.39   &     0.03   &      0.24   &      0.996   &     0.027  \\
880 & 113296 & HD 216899 &  22 &     1.39   &      0.14   &       20.33   &      0.35   &     0.06   &     0.05   &       1.012   &     0.011  \\
884 & 113576 & HD 217357 &    40 &   1.14   &     0.08   &       23.29   &      0.33   &     0.07   &     0.06   &       1.013   &     0.015  \\
887 & 114046 & HD 217987 &   34 &   0.77   &      0.13   &       18.00   &      0.44   &      0.10 &     0.06   &       1.017   &     0.017  \\
891 & 114411 &  &  4 &    0.76   &     0.08   &       14.65   &      0.51   &     0.04   &      0.28   &       1.004   &      --\\
 & 115332 &  &   11 &   0.67   &      0.13   &       11.40  &      0.39   &     0.02   &      0.41   &       1.016   &      --\\
 & 115562 &  &    3 &   1.52   &      0.19   &       20.57   &      0.51   &     0.01   &     0.03   &       1.006   &    0.005  \\
905 &  &  &    9 &   2.37   &       1.07   &       9.44   &      0.37   &       1.63   &       3.31   &      -- &      --\\
908 & 117473 & SAO 128397 &  28 &    0.27   &     0.04   &       14.12   &      0.43   &     0.08   &      0.10 &       1.020   &     0.018  \\
911 & 117886 &  &    4 &   1.27   &     0.08   &       22.08   &      0.42   &     0.07   &      0.21   &       1.016   &     0.050  \\
 \enddata
\tablenotetext{a}{Occasionally our automated process could not fit the line(s) in a spectrum, or the fit was of bad quality and had to be rejected.  This column lists the number of spectra in which the H line was successfully fit for each star.}
\end{deluxetable}

\begin{deluxetable}{lllcrrrrrrrr}
\rotate
\tablewidth{0pt} 
\tablenum{3}
\tablecaption{Average K line parameters}
\tablehead{
\colhead{GJ} & \colhead{HIP} & \colhead{Other} & \colhead{\# good} & \colhead{ EW} & \colhead{ $\sigma_{EW}$} & \colhead{ FWHM} & \colhead{ $\sigma_{FWHM}$} & \colhead{ $\Delta \lambda_c$} & \colhead{ $\sigma_{\Delta \lambda_c}$} & \colhead{ V/R} & \colhead{ $\sigma_{V/R}$} \\
\colhead{} 	& \colhead{} & \colhead{} 		& \colhead{spectra \tablenotemark{a}} & \colhead{(\AA)} 		& \colhead{(\AA)} 	& \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{} & \colhead{}
}
\startdata
  & 428 &  &    20 &  0.91   &      0.10 &       20.83   &      0.58   &      0.21   &      0.21   &       1.022   &     0.031  \\
1 & 439 & HD 225213 & 3 &     0.20 &     0.04   &       13.84   &     0.01   &     -0.17   &      0.25   &      -- &      --\\
14 & 1368 &  &    10 &   1.07   &     0.07   &       25.71   &      0.47   &      0.16   &      0.16   &       1.011   &     0.019  \\
15 & 1475 & HD 1326 &  24 &    0.24   &     0.04   &       15.42   &      0.45   &      0.39   &      0.35   &       1.032   &      --\\
15B &  & HD 1326B &    8 &  0.81   &      0.54   &       10.04   &      0.86   &      -1.07   &       1.45   &      -- &      --\\
1009 & 1734 &  &   4 &   0.97   &     0.07   &       21.04   &      0.44   &      0.27   &      0.49   &      0.977   &    0.005  \\
26 &  &  &   21 &   0.33   &     0.06   &       15.33   &      0.77   &      0.46   &       1.17   &       1.016   &     0.016  \\
27 & 3143 &  & 0 &     -- &      -- &      --   &      -- &      -- &      -- &      -- &      --\\
48 & 4856 &  &   12 &   0.38   &     0.04   &       16.44   &      0.36   &      0.38   &      0.53   &       1.037   &     0.053  \\
49 & 4872 &  &   18 &    1.36   &      0.15   &       21.24   &      0.27   &      0.12   &      0.15   &       1.018   &     0.017  \\
54.1 & 5643 &  &    6 &   5.94   &       3.92   &       11.07   &      0.35   &      -1.90 &      0.93   &      -- &      --\\
 & 8051 &  &    7 &  0.69   &      0.17   &       14.01   &      0.53   &     -0.60 &      0.76   &      -- &      --\\
83.1 &  &  &    5 &   4.54   &      0.74   &       11.76   &      0.24   &      -1.17   &       2.79   &      -- &      --\\
 &  & G 244-047 &  2 &    0.51   &     0.03   &       16.94   &      0.35   &       1.66   &       2.07   &      0.965   &      --\\
87 & 10279 &  &   16 &   0.29   &     0.04   &       17.97   &      0.64   &      0.26   &      0.53   &       1.028   &     0.039  \\
 & 11048 &  &   18 &   0.90 &      0.10 &       23.63   &      0.58   &      0.17   &     0.09   &       1.029   &     0.017  \\
105B &  &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
109 & 12781 &  & 8 &     0.40 &     0.08   &       12.87   &      0.58   &       1.04   &       2.43   &      -- &      --\\
156 &  & SAO 130811 &  18 &    0.58   &     0.04   &       27.75   &      0.63   &      0.22   &      0.16   &       1.045   &     0.038  \\
 & 20917 & HD 28343 &    13 &  0.78   &     0.09   &       26.83   &      0.82   &      0.20 &     0.09   &       1.031   &     0.015  \\
 & 21553 & HD 232979 &    10 &  0.87   &     0.05   &       24.52   &      0.26   &      0.16   &     0.09   &       1.034   &     0.013  \\
 & 21556 &  &    8 &  0.28   &     0.04   &       19.26   &      0.65   &      0.36   &      0.17   &       1.112   &     0.043  \\
176 & 21932 & HD 285968 &  19 &    0.69   &     0.08   &       18.44   &      0.41   &      0.23   &      0.32   &       1.028   &     0.021  \\
 & 22627 & &    6 &  0.59   &     0.06   &       12.75   &      0.69   &      0.53   &       2.70   &       1.015   &      --\\
180 & 22762 &  &   6 &   0.41   &     0.08   &       13.85   &      0.50 &      0.30 &       1.54   &      -- &      --\\
 & 23512 &  &    1 &  0.26   &      -- &       10.52   &      -- &      -1.49   &      -- &      -- &      --\\
191 & 24186 & HD 33793 &  3 &    -- &      -- &       12.28   &      0.84   &       4.25   &       6.25   &      0.946   &      --\\
 & 24284 &  &   6 &   0.30 &     0.04   &       17.37   &      0.45   &      0.29   &      0.17   &       1.061   &     0.078  \\
205 & 25878 & HD 36395 & 18 &      1.19   &     0.09   &       23.45   &      0.46   &      0.14   &      0.10 &       1.026   &     0.012  \\
 &  & G 097-054 &   2 &   0.33   &     0.02   &       12.46   &      0.39   &     0.03   &      0.48   &      -- &      --\\
208 & 26335 & HD 245-409 &  15 &     1.70 &      0.10 &       22.99   &      0.29   &      0.12   &      0.13   &       1.006   &     0.015  \\
 & 26801 & HD 233153 &     8 &  1.24   &      0.17   &       22.44   &      0.41   &      0.13   &      0.10 &       1.025   &     0.020  \\
213 & 26857 &  &    4 &  0.26   &      0.27   &       10.23   &      0.55   &       2.11   &       3.88   &      -- &      --\\
 &  & G 192-013 &  3 &    0.52   &     0.03   &       11.26   &      0.30 &      -2.10   &       4.24   &      -- &      --\\
 & 29052 &  &   1 &   0.29   &      -- &       10.52   &      -- &     0.08   &      -- &       1.082   &      --\\
226 & 29277 &  &  5 &    0.41   &     0.08   &       13.74   &      0.60 &     0.04   &       1.45   &      0.977   &     0.026  \\
229 & 29295 & HD 42581 &  19 &    0.84   &      0.10 &       22.65   &      0.48   &      0.22   &      0.15   &       1.038   &     0.022  \\
239 & 31635 & HD 260655 &    13 &  0.40 &     0.05   &       19.11   &      0.81   &      0.39   &      0.24   &       1.030   &     0.030  \\
250B &  &  &    1 &  0.59   &      -- &       16.63   &      -- &      0.19   &      -- &      -- &      --\\
251 & 33226 & HD 265866 &  12 &    0.27   &     0.04   &       13.06   &      0.68   &      0.24   &      0.86   &       1.085   &     0.091  \\
273 & 36208 &  &   12 &   0.29   &     0.07   &       11.82   &      0.43   &      0.73   &       2.48   &       1.027   &      --\\
 & 36338 &  &  3 &    0.47   &      0.10 &       12.93   &      0.33   &     -0.88   &       2.62   &      -- &      --\\
 & 36834 &  &   8 &   0.42   &     0.04   &       15.26   &      0.73   &     0.03   &      0.50 &      0.977   &      --\\
 & 37217 &  &    1 &  0.23   &      -- &       11.65   &      -- &     -0.17   &      -- &      0.961   &      --\\
285 & 37766 &  &   3 &    11.94   &       1.88   &       18.27   &      0.55   &       1.23   &      0.81   &      -- &      --\\
2066 & 40501 &  &    7 &  0.49   &     0.07   &       16.28   &      0.90 &     -0.21   &       1.07   &       1.008   &     0.031  \\
 & 41689 &  &    4 &  0.40 &     0.02   &       24.84   &      0.30 &      0.42   &      0.14   &       1.081   &     0.032  \\
 & 42220 &  &   4 &   0.59   &     0.03   &       25.90 &      0.27   &      0.11   &      0.11   &       1.019   &     0.025  \\
324B &  & HD 75732B &  0 &    -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
338A & 45343 & HD 79210 &  16 &    0.87   &     0.09   &       24.93   &      0.46   &      0.23   &     0.09   &       1.038   &     0.017  \\
338B & 120005 & HD 79211 &   19 &   0.95   &     0.09   &       24.46   &      0.38   &      0.24   &      0.14   &       1.043   &     0.017  \\
 & 46655 &  &    2 &  0.25   &     0.04   &       11.90 &       1.97   &     -0.47   &       1.99   &      -- &      --\\
 & 46769 &  &   4 &   0.69   &     0.03   &       20.91   &      0.28   &     0.07   &      0.32   &       1.033   &     0.042  \\
357 & 47103 &  &  5 &    0.18   &     0.02   &       12.42   &       1.41   &     -0.52   &      0.26   &      0.950   &      --\\
 & 47513 &  &   7 &   0.75   &     0.04   &       18.59   &      0.44   &      0.11   &      0.27   &       1.023   &      --\\
 & 47650 &  &     3 &  2.07   &      0.37   &       14.96   &     0.01   &      0.40 &      0.41   &       1.015   &      --\\
 & 48714 &  &    13 &   1.10 &     0.09   &       23.86   &      0.35   &     0.06   &     0.09   &       1.02   &     0.016  \\
382 & 49986 & SAO 137411 &  20 &     1.10 &      0.10 &       20.05   &      0.46   &      0.19   &      0.16   &       1.014   &     0.013  \\
388 &  & SAO 81292 &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
390 & 51007 &  &   9 &   0.92   &     0.07   &       21.53   &      0.33   &      0.15   &      0.12   &       1.033   &     0.010  \\
393 & 51317 &  &   18 &   0.47   &     0.06   &       15.51   &      0.50 &      0.15   &      0.29   &       1.021   &     0.021  \\
394 &  & HD 237903 &   2 &   0.73   &     0.03   &       26.58   &       0.00 &      0.22   &      0.13   &       1.055   &     0.030  \\
 & 51468 & HD 90875 &    13 &  0.26   &     0.03   &       32.59   &      0.44   &      0.16   &     0.09   &       1.048   &     0.029  \\
397 & 51525 &  &    15 &  0.84   &     0.08   &       26.43   &      0.65   &      0.16   &      0.20 &       1.017   &     0.022  \\
402 & 53020 &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
406 &  &  &    3 &   16.22   &       5.29   &       12.56   &      0.33   &      0.21   &       1.03   &      0.991   &      --\\
408 & 53767 &  & 13 &     0.40 &     0.06   &       13.38   &      0.63   &     -0.19   &      0.94   &       1.014   &    0.008  \\
410 & 53985 & HD 95650 &  16 &     2.22   &      0.22   &       21.54   &      0.27   &     0.06   &      0.16   &      0.992   &     0.014  \\
411 & 54035 & HD 95735 &    30 &  0.14   &     0.03   &       14.60 &      0.44   &      0.54   &      0.47   &      -- &      --\\
412A & 54211 & SAO 43609 &    16 &  0.15   &     0.03   &       15.51   &      0.93   &      0.48   &      0.49   &       1.071   &     0.040  \\
413 & 54532 &  &   9 &   0.44   &     0.05   &       17.49   &      0.74   &      0.38   &      0.39   &      0.999   &     0.012  \\
414B &  & HD 97101B &    5 &  0.84   &     0.04   &       22.38   &      0.62   &      0.38   &      0.22   &       1.071   &     0.015  \\
414A & 54646 & HD 97101 &  20 &    0.62   &     0.08   &       27.18   &      0.66   &      0.16   &      0.15   &       1.036   &     0.022  \\
424 & 55360 & SAO 15475 &   9 &   0.44   &     0.04   &       21.14   &       1.02   &      0.49   &      0.62   &       1.037   &     0.025  \\
433 & 56528 & SAO 202602 &     4 & 0.33   &     0.02   &       19.67   &      0.96   &      0.43   &      0.38   &       1.088   &     0.054  \\
 & 57050 &  &   1 &   0.28   &      -- &       11.09   &      -- &     -0.54   &      -- &      -- &      --\\
436 & 57087 &  &  51 &    0.31   &     0.03   &       15.98   &      0.57   &      0.18   &      0.53   &       1.008   &     0.064  \\
445 & 57544 &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
447 & 57548 &  &   6 &   0.38   &     0.09   &       11.00   &      0.64   &       1.13   &       2.88   &      -- &      --\\
450 & 57802 & SAO 43609 &  15 &    0.82   &     0.09   &       17.88   &      0.33   &      0.40 &      0.27   &       1.023   &      --\\
 & 59406B & L 758-107 &  0 &    -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
465 & 60559 &  &    2 &  0.10 &       0.00 &       12.17   &       1.55   &      -4.35   &       6.95   &      -- &      --\\
486 & 62452 &  &    5 &  0.17   &      0.10 &       13.29   &       2.50   &      -1.11   &       2.88   &       1.059   &     0.025  \\
 & 62687 & HD 111631 &  11 &     1.02   &     0.06   &       25.18   &      0.38   &      0.13   &      0.11   &       1.023   &     0.012  \\
494A & 63510 &  &    2 &   5.21   &      0.16   &       22.98   &      0.39   &      0.90 &       12.48   &      -- &      --\\
514 &  &  &   26 &   0.65   &     0.08   &       20.79   &      0.32   &      0.30 &      0.14   &       1.039   &     0.020  \\
 & 66459 & SAO 63647 &   11 &   0.77   &     0.06   &       23.82   &      0.35   &      0.25   &     0.09   &       1.041   &     0.014  \\
526 & 67155 & HD 119850 &  17 &    0.44   &     0.06   &       19.45   &      0.58   &      0.35   &      0.19   &       1.034   &     0.023  \\
 & 67164 &  &    3 &  0.23   &     0.03   &       11.45   &      0.63   &       1.84   &       1.91   &      -- &      --\\
 & 68469 & HD 122303 &  12 &    0.58   &     0.09   &       20.88   &      0.42   &      0.38   &      0.28   &       1.040   &     0.034  \\
 & 70865 &  &  5 &    0.45   &     0.06   &       21.27   &      0.83   &      0.38   &      0.35   &       1.060   &     0.043  \\
 & 70975 &  &   1 &   0.16   &      -- &       13.29   &      -- &     -0.12   &      -- &       1.001   &      --\\
555 & 71253 &  &  7 &    0.33   &     0.04   &       12.11   &      0.81   &     0.05   &      0.70 &       1.016   &      --\\
9492 & 71898 & SAO 17568 &   6 &   0.30 &     0.05   &       13.66   &       1.09   &     -0.66   &       1.06   &       1.046   &      --\\
569A & 72944 &  &    1 &   3.74   &      -- &       17.72   &      --   &      0.19   &      -- &      -- &      --\\
581 & 74995 &  &   12 &   0.13   &     0.05   &       12.42   &       1.07   &      0.25   &      0.82   &       1.073   &      0.136  \\
 & 79755 & HD 147379A &   16 &   0.86   &     0.08   &       26.40 &      0.28   &      0.21   &      0.14   &       1.028   &     0.023  \\
 &  & HD 147379B &   11 &   0.63   &     0.08   &       16.73   &      0.42   &     -0.15   &      0.35   &      0.970   &     0.015  \\
623 & 80346 &  &    1 &  0.19   &      -- &       11.67   &      -- &       6.48   &      -- &      -- &      --\\
625 & 80459 &  &   11 &   0.25   &     0.07   &       11.79   &      0.67   &      0.52   &       1.88   &      -- &      --\\
628 & 80824 &  &   19 &   0.32   &     0.06   &       11.84   &      0.59   &     -0.39   &       1.23   &      -- &      --\\
638 & 82003 & HD 151288 &  22 &    0.62   &     0.06   &       26.48   &      0.42   &      0.28   &     0.05   &       1.053   &     0.019  \\
649 & 83043 &  &    26 &  0.83   &     0.07   &       21.09   &      0.35   &      0.22   &      0.14   &       1.026   &     0.016  \\
 & 83762 &  &   2 &   0.33   &     0.06   &       14.97   &      0.78   &      0.22   &      0.79   &       1.077   &      --\\
 & 84099 &  &   13 &   0.41   &      0.14   &       13.22   &      0.93   &      0.36   &       1.03   &       1.018   &     0.066  \\
667C &  &  &  4 &    0.28   &     0.05   &       11.91   &      0.71   &     -0.45   &      0.92   &      -- &      --\\
 & 84790 &  &   8 &   0.26   &     0.02   &       12.81   &      0.70 &       0.00 &       1.01   &       1.063   &     0.078  \\
673 & 85295 & HD 157881 & 21 &     0.88   &     0.07   &       25.60 &      0.52   &     -0.33   &     0.06   &      0.963   &     0.016  \\
678 & 85665 & SAO 122446 &   17 &   0.65   &     0.09   &       21.41   &      0.51   &      0.25   &      0.14   &       1.032   &     0.025  \\
687 & 86162 & SAO 17568 &   26 &   0.34   &     0.05   &       13.50 &      0.56   &      0.20 &      0.67   &      -- &      --\\
686 & 86287 &  &   19 &   0.30 &     0.05   &       17.68   &      0.48   &      0.34   &      0.27   &       1.032   &     0.031  \\
694 & 86776 &  &    19 &  0.51   &      0.11   &       15.34   &      0.61   &      0.51   &      0.59   &      -- &      --\\
2130A & 86961 &  &    8 &   1.14   &      0.16   &       20.65   &      0.58   &      0.22   &      0.51   &       1.023   &     0.023  \\
699 & 87937 &  &    34 &  0.22   &     0.07   &       10.10 &      0.50 &      0.18   &       1.53   &       1.015   &      --\\
701 & 88574 & HD 165222 &   28 &   0.48   &     0.04   &       18.82   &      0.47   &      0.32   &      0.23   &       1.026   &     0.022  \\
 &  & LHS 462 &   3 &   0.20 &     0.03   &       11.45   &       1.40 &      0.89   &      0.12   &       1.033   &      --\\
 &  & G 205-028 &   2 &   0.52   &     0.02   &       12.21   &      0.80 &      -1.93   &       5.02   &      -- &      --\\
4063 &  &  &   10 &   0.54   &     0.09   &       15.78   &      0.79   &       1.36   &       3.80 &      0.974   &     0.048  \\
 & 91699 &  &    7 &  0.23   &     0.03   &       12.52   &      0.43   &      0.92   &       1.67   &      0.931   &     0.095  \\
725A & 91768 & HD 173739 & 19 &     0.14   &     0.03   &       12.01   &      0.64   &      0.50 &       2.63   &      -- &      --\\
725B & 91772 & HD 173740 &   14 &   0.26   &     0.08   &       10.80 &      0.47   &     -0.35   &      0.49   &      -- &      --\\
729 & 92403 &  &    5 &   3.93   &      0.31   &       13.07   &      0.64   &      -2.22   &       1.84   &      -- &      --\\
745A & 93873 &  &   2 &   -- &      -- &       11.63   &       1.57   &     -0.26   &      0.22   &       1.022   &      --\\
745B & 93899 & HD 349726 &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
 &  & G 207-019 &    2 &  0.33   &      0.12   &       11.08   &       1.58   &     -0.31   &      0.98   &      -- &      --\\
752A & 94761 & HD 180617 &  35 &    0.52   &     0.05   &       18.54   &      0.39   &      0.33   &      0.17   &       1.032   &     0.018  \\
1245B &  &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
 & 99427 & HD 193202 & 11 &     0.46   &     0.05   &       29.16   &      0.57   &      0.34   &     0.09   &       1.045   &     0.027  \\
793 & 101180 &  &   9 &   0.84   &     0.09   &       12.92   &      0.28   &      0.23   &      0.71   &      -- &      --\\
806 & 102401 &  &   12 &   0.46   &     0.07   &       15.52   &      0.62   &    -0.09   &      0.64   &       1.036   &     0.034  \\
809 & 103096 &  &   20 &   0.76   &     0.06   &       23.23   &      0.35   &      0.29   &     0.08   &       1.052   &     0.016  \\
 & 104432 &  &    7 &  0.16   &     0.03   &       12.44   &      0.54   &    -0.04   &       1.70 &      -- &      --\\
846 & 108782 & HD 209290 & 18 &     0.94   &     0.09   &       23.38   &      0.48   &      0.18   &     0.09   &       1.030   &     0.019  \\
849 & 109388 &  &   20 &   0.47   &     0.03   &       17.65   &      0.45   &      0.22   &      0.35   &       1.003   &     0.029  \\
 & 109555 &  &    9 &   1.02   &      0.11   &       20.40 &      0.45   &      0.21   &      0.12   &       1.011   &    0.009  \\
860A & 110893 & HD 239960 &  15 &    0.24   &     0.06   &       11.57   &      0.41   &     -0.55   &       2.22   &       1.005   &    0.003  \\
873 & 112460 &  &   0 &   -- &      -- &      -- &      -- &      -- &      -- &      -- &      --\\
876 & 113020 &  &    108 &  0.38   &     0.08   &       12.68   &      0.51   &      0.13   &       1.76   &       1.027   &     0.033  \\
880 & 113296 & HD 216899 & 22 &     0.96   &     0.09   &       21.72   &      0.36   &      0.16   &      0.13   &       1.029   &     0.014  \\
884 & 113576 & HD 217357 &    40 &  0.79   &     0.06   &       25.06   &      0.46   &      0.16   &     0.09   &       1.029   &     0.013  \\
887 & 114046 & HD 217987 &   33 &   0.54   &     0.06   &       19.37   &      0.53   &      0.28   &      0.17   &       1.018   &     0.010  \\
891 & 114411 &  &   3 &   0.55   &     0.08   &       15.51   &      0.56   &     -0.26   &      0.66   &      -- &      --\\
 & 115332 &  &   8 &   0.52   &      0.10 &       12.54   &      0.58   &     -0.11   &       1.83   &      -- &      --\\
 & 115562 &  &   3 &    1.08   &      0.12   &       22.17   &      0.54   &      0.21   &      0.10 &       1.044   &     0.054  \\
905 &  &  &    2 &   1.59   &      0.28   &       11.10 &     0.01   &     0.08   &       3.62   &      -- &      --\\
908 & 117473 & SAO 128397 &  27 &    0.20 &     0.03   &       15.15   &      0.53   &      0.29   &      0.62   &       1.049   &     0.012  \\
911 & 117886 &  &   4 &   0.89   &     0.05   &       23.69   &      0.69   &      0.27   &      0.34   &       1.061   &     0.054  \\
 \enddata
 \tablenotetext{a}{Occasionally our automated process could not fit the line(s) in a spectrum, or the fit was of bad quality and had to be rejected.  This column lists the number of spectra in which the K line was successfully fit for each star.}
\end{deluxetable}
